Reinforcement Learning with Lie Group Orientations for Robotics

Handling orientations of robots and objects is a crucial aspect of many applications. Yet, ever so often, there is a lack of mathematical correctness when dealing with orientations, especially in learning pipelines involving, for example, artificial neural networks. In this paper, we investigate reinforcement learning with orientations and propose a simple modification of the network's input and output that adheres to the Lie group structure of orientations. As a result, we obtain an easy and efficient implementation that is directly usable with existing learning libraries and achieves significantly better performance than other common orientation representations. We briefly introduce Lie theory specifically for orientations in robotics to motivate and outline our approach. Subsequently, a thorough empirical evaluation of different combinations of orientation representations for states and actions demonstrates the superior performance of our proposed approach in different scenarios, including: direct orientation control, end effector orientation control, and pick-and-place tasks.

==> figures/group_tangent.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (img) at (0.0,0.0)
{\includegraphics[width=0.5\columnwidth]{figures/group_tangent.png}};

\coordinate (r) at (0,0);
\node at ($(r)+(3.0,-0.8)$) {\textcolor{myblue}{$T_{\bs{\mathcal{E}}}\mathcal{M}\cong\mathfrak{m}$}};
\node at ($(r)+(1.94,1.29)$) {\textcolor{myblue}{$\prescript{\bs{\mathcal{E}}}{}{\bs{\tau}}$}};
\node at ($(r)+(-2.45,0.9)$) {\textcolor{mygreen}{$T_{\bs{x}}\mathcal{M}$}};
\node at ($(r)+(-1.57,0.61)$) {\textcolor{mygreen}{$\prescript{\bs{x}}{}{\bs{\tau}}$}};
% \node at ($(r)+(0.2,-1.15)$) {$\bs{\mathrm{Ad}}_{\bs{x}}$};
\node at ($(r)+(-1.9,2.0)$) {$\Exp,\Log$};
\node at ($(r)+(-2.1,-1.2)$) {$\textcolor{mygray}{\mathcal{M}}$};
\node at ($(r)+(1.9,-0.3)$) {$\textcolor{mygray}{\bs{\mathcal{E}}}$};
\node at ($(r)+(-0.55,1.1)$) {$\textcolor{mygray}{\bs{x}}$};
\node at ($(r)+(-0.85,1.68)$) {$\textcolor{mygray}{\bs{y}}$};



\end{tikzpicture}

==> figures/nn_structure.tex <==
\begin{tikzpicture}

\coordinate (r) at (0,2.73);
\node[inner sep=0pt] (img) at ($(r)+(0.0,-2.73)$)
{\includegraphics[width=1.0\columnwidth]{figures/top_img.png}};

\node at ($(r)+(-1.0,-0.0)$) {\textcolor{myblue}{$T_{\bs{\mathcal{E}}}\mathcal{M}$}};
\node at ($(r)+(-3.25,1.25)$) {$\textcolor{mygray}{\bs{s}}$};
\node at ($(r)+(-2.2,1.7)$) {$\Log$};
\node at ($(r)+(-1.3,1.0)$) {\textcolor{myblue}{$\prescript{\bs{\mathcal{E}}}{}{\bs{\tau}}_{\bs{s}}$}};
\node at ($(r)+(-1.8,0.1)$) {$\textcolor{mygray}{\bs{\mathcal{E}}}$};
\node at ($(r)+(-3.8,-0.5)$) {$\textcolor{mygray}{\mathcal{M}}$};
\node at ($(r)+(2.2,1.7)$) {\textcolor{mygreen}{$T_{\bs{s}}\mathcal{M}$}};
\node at ($(r)+(0.8,1.6)$) {\textcolor{mygreen}{$\prescript{\bs{s}}{}{\bs{\tau}}_{\bs{a}}$}};
\node at ($(r)+(1.65,0.5)$) {$\textcolor{mygray}{\bs{s'}}$};
\node at ($(r)+(1.65,-0.3)$) {$\Exp$};
\node at ($(r)+(0.8,-0.5)$) {$\textcolor{mygray}{\mathcal{M}}$};

\node at ($(r)+(-3.8,-1.35)$) {$\textcolor{mygray}{\bs{s}}\in\textcolor{mygray}{\mathcal{M}}$};
\node at ($(r)+(-1.9,-1.35)$) {$\textcolor{myblue}{\prescript{\bs{\mathcal{E}}}{}{\bs{\tau}}_{\bs{s}}}\in\textcolor{myblue}{\mathbb{R}^3}$};
\node at ($(r)+(-0.1,-1.35)$) {$\textcolor{mygreen}{\prescript{\bs{s}}{}{\bs{\tau}}_{\bs{a}}}\in\textcolor{mygreen}{\mathbb{R}^3}$};
\node at ($(r)+(1.73,-1.35)$) {$\textcolor{mygray}{\bs{a}}\in\textcolor{mygray}{\mathcal{M}}$};
\node at ($(r)+(3.6,-1.35)$) {$\textcolor{mygray}{\bs{s}'}\in\textcolor{mygray}{\mathcal{M}}$};

\node at ($(r)+(-2.84,-1.6)$) {$\Log$};
\node at ($(r)+(0.84,-1.6)$) {$\Exp$};
\node at ($(r)+(2.67,-1.6)$) {$\bs{s}\cdot\bs{a}$};


\end{tikzpicture}

==> figures/orientation_comp.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (img) at (-0.05,0.0)
{\includegraphics[width=0.985\columnwidth]{figures/orientation_comp.png}};

\coordinate (r) at (0,0);
\node at ($(r)+(-3.2,-0.1)$) {Rotation matrix};
\node at ($(r)+(-3.1,-0.6)$) {$\nicefrac{\pi}{2}$};
\node at ($(r)+(-3.2,-2.5)$) {$\text{--}\nicefrac{\pi}{2}$};
\node at ($(r)+(-4.1,-1.55)$) {$\pm\pi$};
\node at ($(r)+(-2.25,-1.55)$) {$0$};

\coordinate (q1) at (2.25,0);
\node at ($(q1)+(-2.45,-0.1)$) {Quaternion};
\node at ($(q1)+(-3.12,-0.6)$) {$\nicefrac{\pi}{2}$};
\node at ($(q1)+(-3.2,-2.5)$) {$\text{--}\nicefrac{\pi}{2}$};
\node at ($(q1)+(-4.0,-1.55)$) {$0$};
\node at ($(q1)+(-2.85,-1.47)$) {$\pm\pi$};

\coordinate (q2) at (3.6,0);
\node at ($(q2)+(-3.1,-0.6)$) {$\nicefrac{\pi}{2}$};
\node at ($(q2)+(-3.2,-2.5)$) {$\text{--}\nicefrac{\pi}{2}$};
\node at ($(q2)+(-2.25,-1.55)$) {$0$};
\node at ($(q2)+(-3.4,-1.47)$) {$\pm\pi$};

\coordinate (e) at (0,0);
\node at ($(e)+(3,-0.1)$) {Euler angles};
\node at ($(e)+(2.5,-0.8)$) {$\pm\pi$};
\node at ($(e)+(2.5,-1.3)$) {$\nicefrac{\pi}{2}$};
\node at ($(e)+(2.65,-1.75)$) {$0$};
\node at ($(e)+(2.22,-2.03)$) {$\nicefrac{\pi}{2}$};
\node at ($(e)+(1.9,-2.35)$) {$\pm\pi$};
\node at ($(e)+(3.4,-1.5)$) {$\nicefrac{\pi}{2}$};
\node at ($(e)+(3.95,-1.52)$) {$\pm\pi$};
\node at ($(e)+(3.05,-0.55)$) {$r$};
\node at ($(e)+(2.4,-2.6)$) {$y$};
\node at ($(e)+(4.05,-2.05)$) {$p$};

\coordinate (c) at (0,0);
\node at ($(c)+(-3.72,0.83)$) {1};
\node at ($(c)+(-0.12,0.83)$) {2};
\node at ($(c)+(3.47,0.83)$) {3};

\coordinate (f1) at (0,0);
\node at ($(f1)+(-4.25,1.6)$) {$x$};
\node at ($(f1)+(-3.0,1.85)$) {$y$};
\node at ($(f1)+(-3.55,2.53)$) {$z$};

\coordinate (f2) at (3.5,0);
\node at ($(f2)+(-3.55,2.53)$) {$x$};
\node at ($(f2)+(-3.0,1.85)$) {$y$};
\node at ($(f2)+(-3.2,2.3)$) {$z$};

\coordinate (f3) at (7.2,0);
\node at ($(f3)+(-3.2,1.7)$) {$x$};
\node at ($(f3)+(-3.55,1.35)$) {$y$};
\node at ($(f3)+(-3.2,2.3)$) {$z$};

\end{tikzpicture}

==> figures/orientation_control.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (img) at (0.0,0.0)
{\includegraphics[width=1.0\columnwidth]{figures/orientation_control.png}};

\coordinate (r) at (-3.2,-0.3);
\node at ($(r)+(-0.0,-0.0)$) {$\bs{s}_0$};
\node at ($(r)+(2.0,-0.0)$) {$\bs{s}_1$};
\node at ($(r)+(4.0,-0.0)$) {$\bs{s}_2$};
\node at ($(r)+(6.0,-0.0)$) {$\bs{s}_3$};

\node at ($(r)+(0.95,0.85)$) {$\bs{a}_0$};
\node at ($(r)+(3.15,0.85)$) {$\bs{a}_1$};
\node at ($(r)+(5.25,0.85)$) {$\bs{a}_2$};

\end{tikzpicture}

==> figures/pickplaceres.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={yshift={-6}, /pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={\textbf{Pick-and-place task}}, title style={yshift={-6}, at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend columns={-1}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={85.55mm}, height={44.1mm}, scaled x ticks={false}, xlabel={simulation steps}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-293504.0}, xmax={1.0303104e7}, xticklabels={{$0$,$4\times10^{^{6}}$,$8\times10^{^{6}}$}}, xtick={{0.0,4.0e6,8.0e6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={success rate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.05}, ymax={1.025}, yticklabels={{$0.0$,$0.5$,$1.0$}}, ytick={{0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (6400,0.0)
            (134400,0.0)
            (262400,0.0)
            (390400,0.0)
            (518400,0.0)
            (646400,0.0)
            (774400,0.0)
            (902400,0.0)
            (1030400,0.0)
            (1158400,0.009375)
            (1286400,0.021875)
            (1414400,0.05)
            (1542400,0.053125)
            (1670400,0.065625)
            (1798400,0.13125)
            (1926400,0.11875)
            (2054400,0.203125)
            (2182400,0.178125)
            (2310400,0.21875)
            (2438400,0.234375)
            (2566400,0.20625)
            (2694400,0.2375)
            (2822400,0.25)
            (2950400,0.209375)
            (3078400,0.321875)
            (3206400,0.328125)
            (3334400,0.33125)
            (3462400,0.34375)
            (3590400,0.35625)
            (3718400,0.35)
            (3846400,0.340625)
            (3974400,0.371875)
            (4102400,0.45)
            (4230400,0.38125)
            (4358400,0.34375)
            (4486400,0.45625)
            (4614400,0.45625)
            (4742400,0.41875)
            (4870400,0.48125)
            (4998400,0.496875)
            (5126400,0.453125)
            (5254400,0.4875)
            (5382400,0.45)
            (5510400,0.475)
            (5638400,0.565625)
            (5766400,0.55625)
            (5894400,0.484375)
            (6022400,0.546875)
            (6150400,0.528125)
            (6278400,0.565625)
            (6406400,0.6)
            (6534400,0.58125)
            (6662400,0.54375)
            (6790400,0.603125)
            (6918400,0.584375)
            (7046400,0.525)
            (7174400,0.565625)
            (7302400,0.575)
            (7430400,0.5375)
            (7558400,0.58125)
            (7686400,0.596875)
            (7814400,0.603125)
            (7942400,0.6)
            (8070400,0.578125)
            (8198400,0.609375)
            (8326400,0.58125)
            (8454400,0.665625)
            (8582400,0.625)
            (8710400,0.6375)
            (8838400,0.55)
            (8966400,0.6)
            (9094400,0.640625)
            (9222400,0.659375)
            (9350400,0.615625)
            (9478400,0.675)
            (9606400,0.646875)
            (9734400,0.653125)
            (9862400,0.625)
            (9990400,0.684375)
            (10003200,0.68125)
            (10003200,0.6221635299962843)
            (9990400,0.6186384876001167)
            (9862400,0.5525498555039399)
            (9734400,0.583773934308837)
            (9606400,0.5306812972338861)
            (9478400,0.5884256551425309)
            (9350400,0.555514424807277)
            (9222400,0.6094727518041522)
            (9094400,0.5811267726104382)
            (8966400,0.5388824774512252)
            (8838400,0.4387438555067632)
            (8710400,0.5941423846077761)
            (8582400,0.5665366033316571)
            (8454400,0.6206098115909753)
            (8326400,0.5289587483416203)
            (8198400,0.5421693338512295)
            (8070400,0.48904879491412984)
            (7942400,0.5440983005625052)
            (7814400,0.5420074774512252)
            (7686400,0.5390413889896196)
            (7558400,0.47795941324351)
            (7430400,0.45661138059034506)
            (7302400,0.4884256551425308)
            (7174400,0.47559462318195045)
            (7046400,0.42100274192316417)
            (6918400,0.510589256543015)
            (6790400,0.5747407779303361)
            (6662400,0.46930544219017745)
            (6534400,0.46890201242345286)
            (6406400,0.5563617498632221)
            (6278400,0.45827772476676465)
            (6150400,0.4360832720311053)
            (6022400,0.49388804700683386)
            (5894400,0.40394038952353906)
            (5766400,0.4448841894924659)
            (5638400,0.4611592834347077)
            (5510400,0.401214256543015)
            (5382400,0.3965542769484779)
            (5254400,0.45186951796565195)
            (5126400,0.3346425711866945)
            (4998400,0.4521318091772614)
            (4870400,0.38920827203110536)
            (4742400,0.324092929807119)
            (4614400,0.3860243592054868)
            (4486400,0.4261947124036385)
            (4358400,0.27654433385122945)
            (4230400,0.34050498496748344)
            (4102400,0.37805709729236664)
            (3974400,0.3314306902951726)
            (3846400,0.2583893914566202)
            (3718400,0.24253906959969124)
            (3590400,0.31894582379277087)
            (3462400,0.26641019580772135)
            (3334400,0.24538355209978696)
            (3206400,0.2739984122634726)
            (3078400,0.24808925654301506)
            (2950400,0.13726262025491048)
            (2822400,0.16370811705322452)
            (2694400,0.11526495490245033)
            (2566400,0.11758586900555557)
            (2438400,0.11692737204396166)
            (2310400,0.13388452741249832)
            (2182400,0.07066406959969126)
            (2054400,0.1368337392637612)
            (1926400,0.05966352999628425)
            (1798400,0.0823360129921921)
            (1670400,0.02518069029517255)
            (1542400,0.012379984967483444)
            (1414400,0.006642384607776226)
            (1286400,0.007899575140626313)
            (1158400,0.000816835038981778)
            (1030400,0.0)
            (902400,0.0)
            (774400,0.0)
            (646400,0.0)
            (518400,0.0)
            (390400,0.0)
            (262400,0.0)
            (134400,0.0)
            (6400,0.0)
            (6400,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (6400,0.0)
            (134400,0.0)
            (262400,0.0)
            (390400,0.0)
            (518400,0.0)
            (646400,0.0)
            (774400,0.0)
            (902400,0.0)
            (1030400,0.0)
            (1158400,0.009375)
            (1286400,0.021875)
            (1414400,0.05)
            (1542400,0.053125)
            (1670400,0.065625)
            (1798400,0.13125)
            (1926400,0.11875)
            (2054400,0.203125)
            (2182400,0.178125)
            (2310400,0.21875)
            (2438400,0.234375)
            (2566400,0.20625)
            (2694400,0.2375)
            (2822400,0.25)
            (2950400,0.209375)
            (3078400,0.321875)
            (3206400,0.328125)
            (3334400,0.33125)
            (3462400,0.34375)
            (3590400,0.35625)
            (3718400,0.35)
            (3846400,0.340625)
            (3974400,0.371875)
            (4102400,0.45)
            (4230400,0.38125)
            (4358400,0.34375)
            (4486400,0.45625)
            (4614400,0.45625)
            (4742400,0.41875)
            (4870400,0.48125)
            (4998400,0.496875)
            (5126400,0.453125)
            (5254400,0.4875)
            (5382400,0.45)
            (5510400,0.475)
            (5638400,0.565625)
            (5766400,0.55625)
            (5894400,0.484375)
            (6022400,0.546875)
            (6150400,0.528125)
            (6278400,0.565625)
            (6406400,0.6)
            (6534400,0.58125)
            (6662400,0.54375)
            (6790400,0.603125)
            (6918400,0.584375)
            (7046400,0.525)
            (7174400,0.565625)
            (7302400,0.575)
            (7430400,0.5375)
            (7558400,0.58125)
            (7686400,0.596875)
            (7814400,0.603125)
            (7942400,0.6)
            (8070400,0.578125)
            (8198400,0.609375)
            (8326400,0.58125)
            (8454400,0.665625)
            (8582400,0.625)
            (8710400,0.6375)
            (8838400,0.55)
            (8966400,0.6)
            (9094400,0.640625)
            (9222400,0.659375)
            (9350400,0.615625)
            (9478400,0.675)
            (9606400,0.646875)
            (9734400,0.653125)
            (9862400,0.625)
            (9990400,0.684375)
            (10003200,0.68125)
            (10003200,0.7403364700037157)
            (9990400,0.7501115123998832)
            (9862400,0.6974501444960601)
            (9734400,0.722476065691163)
            (9606400,0.7630687027661138)
            (9478400,0.7615743448574692)
            (9350400,0.675735575192723)
            (9222400,0.7092772481958479)
            (9094400,0.7001232273895618)
            (8966400,0.6611175225487748)
            (8838400,0.6612561444932369)
            (8710400,0.6808576153922238)
            (8582400,0.6834633966683429)
            (8454400,0.7106401884090248)
            (8326400,0.6335412516583798)
            (8198400,0.6765806661487705)
            (8070400,0.6672012050858701)
            (7942400,0.6559016994374948)
            (7814400,0.6642425225487748)
            (7686400,0.6547086110103805)
            (7558400,0.6845405867564901)
            (7430400,0.6183886194096548)
            (7302400,0.6615743448574691)
            (7174400,0.6556553768180496)
            (7046400,0.6289972580768359)
            (6918400,0.6581607434569849)
            (6790400,0.631509222069664)
            (6662400,0.6181945578098225)
            (6534400,0.6935979875765472)
            (6406400,0.6436382501367779)
            (6278400,0.6729722752332354)
            (6150400,0.6201667279688946)
            (6022400,0.5998619529931661)
            (5894400,0.5648096104764609)
            (5766400,0.6676158105075342)
            (5638400,0.6700907165652924)
            (5510400,0.5487857434569849)
            (5382400,0.5034457230515221)
            (5254400,0.5231304820343481)
            (5126400,0.5716074288133055)
            (4998400,0.5416181908227387)
            (4870400,0.5732917279688946)
            (4742400,0.513407070192881)
            (4614400,0.5264756407945133)
            (4486400,0.4863052875963615)
            (4358400,0.41095566614877055)
            (4230400,0.4219950150325165)
            (4102400,0.5219429027076333)
            (3974400,0.41231930970482744)
            (3846400,0.4228606085433798)
            (3718400,0.4574609304003087)
            (3590400,0.39355417620722916)
            (3462400,0.42108980419227865)
            (3334400,0.417116447900213)
            (3206400,0.3822515877365274)
            (3078400,0.395660743456985)
            (2950400,0.2814873797450895)
            (2822400,0.3362918829467755)
            (2694400,0.35973504509754967)
            (2566400,0.2949141309944444)
            (2438400,0.35182262795603836)
            (2310400,0.30361547258750166)
            (2182400,0.2855859304003088)
            (2054400,0.2694162607362388)
            (1926400,0.17783647000371575)
            (1798400,0.1801639870078079)
            (1670400,0.10606930970482745)
            (1542400,0.09387001503251655)
            (1414400,0.09335761539222379)
            (1286400,0.03585042485937368)
            (1158400,0.01793316496101822)
            (1030400,0.0)
            (902400,0.0)
            (774400,0.0)
            (646400,0.0)
            (518400,0.0)
            (390400,0.0)
            (262400,0.0)
            (134400,0.0)
            (6400,0.0)
            (6400,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d9d5214c-aca2-4ab6-bbbd-828deecdebf8}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            6400.0  0.0  \\
            134400.0  0.0  \\
            262400.0  0.0  \\
            390400.0  0.0  \\
            518400.0  0.0  \\
            646400.0  0.0  \\
            774400.0  0.0  \\
            902400.0  0.0  \\
            1.0304e6  0.0  \\
            1.1584e6  0.009375  \\
            1.2864e6  0.021875  \\
            1.4144e6  0.05  \\
            1.5424e6  0.053125  \\
            1.6704e6  0.065625  \\
            1.7984e6  0.13125  \\
            1.9264e6  0.11875  \\
            2.0544e6  0.203125  \\
            2.1824e6  0.178125  \\
            2.3104e6  0.21875  \\
            2.4384e6  0.234375  \\
            2.5664e6  0.20625  \\
            2.6944e6  0.2375  \\
            2.8224e6  0.25  \\
            2.9504e6  0.209375  \\
            3.0784e6  0.321875  \\
            3.2064e6  0.328125  \\
            3.3344e6  0.33125  \\
            3.4624e6  0.34375  \\
            3.5904e6  0.35625  \\
            3.7184e6  0.35  \\
            3.8464e6  0.340625  \\
            3.9744e6  0.371875  \\
            4.1024e6  0.45  \\
            4.2304e6  0.38125  \\
            4.3584e6  0.34375  \\
            4.4864e6  0.45625  \\
            4.6144e6  0.45625  \\
            4.7424e6  0.41875  \\
            4.8704e6  0.48125  \\
            4.9984e6  0.496875  \\
            5.1264e6  0.453125  \\
            5.2544e6  0.4875  \\
            5.3824e6  0.45  \\
            5.5104e6  0.475  \\
            5.6384e6  0.565625  \\
            5.7664e6  0.55625  \\
            5.8944e6  0.484375  \\
            6.0224e6  0.546875  \\
            6.1504e6  0.528125  \\
            6.2784e6  0.565625  \\
            6.4064e6  0.6  \\
            6.5344e6  0.58125  \\
            6.6624e6  0.54375  \\
            6.7904e6  0.603125  \\
            6.9184e6  0.584375  \\
            7.0464e6  0.525  \\
            7.1744e6  0.565625  \\
            7.3024e6  0.575  \\
            7.4304e6  0.5375  \\
            7.5584e6  0.58125  \\
            7.6864e6  0.596875  \\
            7.8144e6  0.603125  \\
            7.9424e6  0.6  \\
            8.0704e6  0.578125  \\
            8.1984e6  0.609375  \\
            8.3264e6  0.58125  \\
            8.4544e6  0.665625  \\
            8.5824e6  0.625  \\
            8.7104e6  0.6375  \\
            8.8384e6  0.55  \\
            8.9664e6  0.6  \\
            9.0944e6  0.640625  \\
            9.2224e6  0.659375  \\
            9.3504e6  0.615625  \\
            9.4784e6  0.675  \\
            9.6064e6  0.646875  \\
            9.7344e6  0.653125  \\
            9.8624e6  0.625  \\
            9.9904e6  0.684375  \\
            1.00032e7  0.68125  \\
        }
        ;
    \addlegendentry {$\mathfrak{m}$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (6400,0.0)
            (134400,0.0)
            (262400,0.0)
            (390400,0.0)
            (518400,0.0)
            (646400,0.0)
            (774400,0.0)
            (902400,0.0)
            (1030400,0.0)
            (1158400,0.0)
            (1286400,0.0)
            (1414400,0.0)
            (1542400,0.0)
            (1670400,0.0)
            (1798400,0.0)
            (1926400,0.00625)
            (2054400,0.009375)
            (2182400,0.021875)
            (2310400,0.021875)
            (2438400,0.046875)
            (2566400,0.059375)
            (2694400,0.075)
            (2822400,0.059375)
            (2950400,0.071875)
            (3078400,0.08125)
            (3206400,0.128125)
            (3334400,0.1375)
            (3462400,0.1625)
            (3590400,0.153125)
            (3718400,0.13125)
            (3846400,0.15625)
            (3974400,0.209375)
            (4102400,0.240625)
            (4230400,0.20625)
            (4358400,0.1875)
            (4486400,0.209375)
            (4614400,0.23125)
            (4742400,0.253125)
            (4870400,0.21875)
            (4998400,0.259375)
            (5126400,0.25625)
            (5254400,0.284375)
            (5382400,0.3375)
            (5510400,0.309375)
            (5638400,0.30625)
            (5766400,0.315625)
            (5894400,0.359375)
            (6022400,0.346875)
            (6150400,0.315625)
            (6278400,0.353125)
            (6406400,0.36875)
            (6534400,0.41875)
            (6662400,0.403125)
            (6790400,0.378125)
            (6918400,0.421875)
            (7046400,0.440625)
            (7174400,0.415625)
            (7302400,0.409375)
            (7430400,0.4)
            (7558400,0.425)
            (7686400,0.39375)
            (7814400,0.396875)
            (7942400,0.475)
            (8070400,0.396875)
            (8198400,0.409375)
            (8326400,0.415625)
            (8454400,0.415625)
            (8582400,0.453125)
            (8710400,0.371875)
            (8838400,0.415625)
            (8966400,0.45)
            (9094400,0.371875)
            (9222400,0.409375)
            (9350400,0.3375)
            (9478400,0.325)
            (9606400,0.40625)
            (9734400,0.421875)
            (9862400,0.34375)
            (9990400,0.35625)
            (10003200,0.325)
            (10003200,0.15912459966137235)
            (9990400,0.19259723784029797)
            (9862400,0.21070791901619998)
            (9734400,0.27866950953263003)
            (9606400,0.22707273529406696)
            (9478400,0.19643748480797368)
            (9350400,0.20510174897303216)
            (9222400,0.23629682492440013)
            (9094400,0.295808365971012)
            (8966400,0.32335072419275346)
            (8838400,0.32083905694935566)
            (8710400,0.22722766486208604)
            (8582400,0.35680603120360976)
            (8454400,0.3545074774512252)
            (8326400,0.3435126202549105)
            (8198400,0.3309381225124304)
            (8070400,0.3443508240188387)
            (7942400,0.444541267672472)
            (7814400,0.31086650659673193)
            (7686400,0.37663367007796356)
            (7558400,0.3284278928727347)
            (7430400,0.3430169295974673)
            (7302400,0.3418070365298761)
            (7174400,0.34183925654301506)
            (7046400,0.3695355427120167)
            (6918400,0.3384603261560054)
            (6790400,0.3202913889896195)
            (6662400,0.30911494402192924)
            (6534400,0.36306709474623294)
            (6406400,0.2933280100865802)
            (6278400,0.27148530951491795)
            (6150400,0.27832082379277084)
            (6022400,0.2994820284746778)
            (5894400,0.27894038952353906)
            (5766400,0.24805703652987607)
            (5638400,0.24126051767785808)
            (5510400,0.2689306902951726)
            (5382400,0.24271405694935563)
            (5254400,0.22760655586067202)
            (5126400,0.19126051767785804)
            (4998400,0.19073161676097253)
            (4870400,0.15154433385122948)
            (4742400,0.18118209729236662)
            (4614400,0.13280009998735398)
            (4486400,0.14253359488685174)
            (4358400,0.09639137664304218)
            (4230400,0.16289238460777622)
            (4102400,0.18472330056250527)
            (3974400,0.12265976921555245)
            (3846400,0.07138452741249832)
            (3718400,0.07534830056250527)
            (3590400,0.06241921703937506)
            (3462400,0.0895461404379453)
            (3334400,0.09557372542187895)
            (3206400,0.08476738460777622)
            (3078400,0.03516287123827305)
            (2950400,0.054059758982825966)
            (2822400,0.02046906375628521)
            (2694400,0.03164238460777623)
            (2566400,0.0026065558606720232)
            (2438400,0.022169705779934535)
            (2310400,0.013316835038981779)
            (2182400,-0.004270625829189863)
            (2054400,0.000816835038981778)
            (1926400,-0.0023081649610182213)
            (1798400,0.0)
            (1670400,0.0)
            (1542400,0.0)
            (1414400,0.0)
            (1286400,0.0)
            (1158400,0.0)
            (1030400,0.0)
            (902400,0.0)
            (774400,0.0)
            (646400,0.0)
            (518400,0.0)
            (390400,0.0)
            (262400,0.0)
            (134400,0.0)
            (6400,0.0)
            (6400,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (6400,0.0)
            (134400,0.0)
            (262400,0.0)
            (390400,0.0)
            (518400,0.0)
            (646400,0.0)
            (774400,0.0)
            (902400,0.0)
            (1030400,0.0)
            (1158400,0.0)
            (1286400,0.0)
            (1414400,0.0)
            (1542400,0.0)
            (1670400,0.0)
            (1798400,0.0)
            (1926400,0.00625)
            (2054400,0.009375)
            (2182400,0.021875)
            (2310400,0.021875)
            (2438400,0.046875)
            (2566400,0.059375)
            (2694400,0.075)
            (2822400,0.059375)
            (2950400,0.071875)
            (3078400,0.08125)
            (3206400,0.128125)
            (3334400,0.1375)
            (3462400,0.1625)
            (3590400,0.153125)
            (3718400,0.13125)
            (3846400,0.15625)
            (3974400,0.209375)
            (4102400,0.240625)
            (4230400,0.20625)
            (4358400,0.1875)
            (4486400,0.209375)
            (4614400,0.23125)
            (4742400,0.253125)
            (4870400,0.21875)
            (4998400,0.259375)
            (5126400,0.25625)
            (5254400,0.284375)
            (5382400,0.3375)
            (5510400,0.309375)
            (5638400,0.30625)
            (5766400,0.315625)
            (5894400,0.359375)
            (6022400,0.346875)
            (6150400,0.315625)
            (6278400,0.353125)
            (6406400,0.36875)
            (6534400,0.41875)
            (6662400,0.403125)
            (6790400,0.378125)
            (6918400,0.421875)
            (7046400,0.440625)
            (7174400,0.415625)
            (7302400,0.409375)
            (7430400,0.4)
            (7558400,0.425)
            (7686400,0.39375)
            (7814400,0.396875)
            (7942400,0.475)
            (8070400,0.396875)
            (8198400,0.409375)
            (8326400,0.415625)
            (8454400,0.415625)
            (8582400,0.453125)
            (8710400,0.371875)
            (8838400,0.415625)
            (8966400,0.45)
            (9094400,0.371875)
            (9222400,0.409375)
            (9350400,0.3375)
            (9478400,0.325)
            (9606400,0.40625)
            (9734400,0.421875)
            (9862400,0.34375)
            (9990400,0.35625)
            (10003200,0.325)
            (10003200,0.49087540033862764)
            (9990400,0.5199027621597021)
            (9862400,0.4767920809838)
            (9734400,0.56508049046737)
            (9606400,0.5854272647059331)
            (9478400,0.45356251519202634)
            (9350400,0.4698982510269679)
            (9222400,0.5824531750755999)
            (9094400,0.447941634028988)
            (8966400,0.5766492758072466)
            (8838400,0.5104109430506444)
            (8710400,0.516522335137914)
            (8582400,0.5494439687963902)
            (8454400,0.47674252254877486)
            (8326400,0.48773737974508957)
            (8198400,0.4878118774875696)
            (8070400,0.44939917598116125)
            (7942400,0.505458732327528)
            (7814400,0.482883493403268)
            (7686400,0.4108663299220364)
            (7558400,0.5215721071272652)
            (7430400,0.4569830704025327)
            (7302400,0.4769429634701239)
            (7174400,0.489410743456985)
            (7046400,0.5117144572879833)
            (6918400,0.5052896738439946)
            (6790400,0.43595861101038047)
            (6662400,0.4971350559780708)
            (6534400,0.4744329052537671)
            (6406400,0.44417198991341983)
            (6278400,0.4347646904850821)
            (6150400,0.35292917620722913)
            (6022400,0.39426797152532217)
            (5894400,0.43980961047646094)
            (5766400,0.3831929634701239)
            (5638400,0.371239482322142)
            (5510400,0.34981930970482744)
            (5382400,0.4322859430506444)
            (5254400,0.34114344413932796)
            (5126400,0.32123948232214194)
            (4998400,0.32801838323902754)
            (4870400,0.28595566614877055)
            (4742400,0.32506790270763336)
            (4614400,0.32969990001264604)
            (4486400,0.27621640511314827)
            (4358400,0.2786086233569578)
            (4230400,0.24960761539222376)
            (4102400,0.29652669943749477)
            (3974400,0.2960902307844476)
            (3846400,0.24111547258750168)
            (3718400,0.18715169943749474)
            (3590400,0.24383078296062496)
            (3462400,0.23545385956205472)
            (3334400,0.17942627457812108)
            (3206400,0.17148261539222376)
            (3078400,0.12733712876172695)
            (2950400,0.08969024101717402)
            (2822400,0.09828093624371478)
            (2694400,0.11835761539222377)
            (2566400,0.11614344413932798)
            (2438400,0.07158029422006547)
            (2310400,0.03043316496101822)
            (2182400,0.04802062582918986)
            (2054400,0.01793316496101822)
            (1926400,0.014808164961018222)
            (1798400,0.0)
            (1670400,0.0)
            (1542400,0.0)
            (1414400,0.0)
            (1286400,0.0)
            (1158400,0.0)
            (1030400,0.0)
            (902400,0.0)
            (774400,0.0)
            (646400,0.0)
            (518400,0.0)
            (390400,0.0)
            (262400,0.0)
            (134400,0.0)
            (6400,0.0)
            (6400,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={43a695df-9a3e-4afd-9776-7b7770d7f709}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            6400.0  0.0  \\
            134400.0  0.0  \\
            262400.0  0.0  \\
            390400.0  0.0  \\
            518400.0  0.0  \\
            646400.0  0.0  \\
            774400.0  0.0  \\
            902400.0  0.0  \\
            1.0304e6  0.0  \\
            1.1584e6  0.0  \\
            1.2864e6  0.0  \\
            1.4144e6  0.0  \\
            1.5424e6  0.0  \\
            1.6704e6  0.0  \\
            1.7984e6  0.0  \\
            1.9264e6  0.00625  \\
            2.0544e6  0.009375  \\
            2.1824e6  0.021875  \\
            2.3104e6  0.021875  \\
            2.4384e6  0.046875  \\
            2.5664e6  0.059375  \\
            2.6944e6  0.075  \\
            2.8224e6  0.059375  \\
            2.9504e6  0.071875  \\
            3.0784e6  0.08125  \\
            3.2064e6  0.128125  \\
            3.3344e6  0.1375  \\
            3.4624e6  0.1625  \\
            3.5904e6  0.153125  \\
            3.7184e6  0.13125  \\
            3.8464e6  0.15625  \\
            3.9744e6  0.209375  \\
            4.1024e6  0.240625  \\
            4.2304e6  0.20625  \\
            4.3584e6  0.1875  \\
            4.4864e6  0.209375  \\
            4.6144e6  0.23125  \\
            4.7424e6  0.253125  \\
            4.8704e6  0.21875  \\
            4.9984e6  0.259375  \\
            5.1264e6  0.25625  \\
            5.2544e6  0.284375  \\
            5.3824e6  0.3375  \\
            5.5104e6  0.309375  \\
            5.6384e6  0.30625  \\
            5.7664e6  0.315625  \\
            5.8944e6  0.359375  \\
            6.0224e6  0.346875  \\
            6.1504e6  0.315625  \\
            6.2784e6  0.353125  \\
            6.4064e6  0.36875  \\
            6.5344e6  0.41875  \\
            6.6624e6  0.403125  \\
            6.7904e6  0.378125  \\
            6.9184e6  0.421875  \\
            7.0464e6  0.440625  \\
            7.1744e6  0.415625  \\
            7.3024e6  0.409375  \\
            7.4304e6  0.4  \\
            7.5584e6  0.425  \\
            7.6864e6  0.39375  \\
            7.8144e6  0.396875  \\
            7.9424e6  0.475  \\
            8.0704e6  0.396875  \\
            8.1984e6  0.409375  \\
            8.3264e6  0.415625  \\
            8.4544e6  0.415625  \\
            8.5824e6  0.453125  \\
            8.7104e6  0.371875  \\
            8.8384e6  0.415625  \\
            8.9664e6  0.45  \\
            9.0944e6  0.371875  \\
            9.2224e6  0.409375  \\
            9.3504e6  0.3375  \\
            9.4784e6  0.325  \\
            9.6064e6  0.40625  \\
            9.7344e6  0.421875  \\
            9.8624e6  0.34375  \\
            9.9904e6  0.35625  \\
            1.00032e7  0.325  \\
        }
        ;
    \addlegendentry {$SO(3)$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (6400,0.0)
            (134400,0.0)
            (262400,0.0)
            (390400,0.0)
            (518400,0.0)
            (646400,0.0)
            (774400,0.0)
            (902400,0.0)
            (1030400,0.0)
            (1158400,0.0)
            (1286400,0.0)
            (1414400,0.009375)
            (1542400,0.009375)
            (1670400,0.0125)
            (1798400,0.01875)
            (1926400,0.021875)
            (2054400,0.028125)
            (2182400,0.053125)
            (2310400,0.0625)
            (2438400,0.05)
            (2566400,0.075)
            (2694400,0.134375)
            (2822400,0.140625)
            (2950400,0.15)
            (3078400,0.16875)
            (3206400,0.140625)
            (3334400,0.178125)
            (3462400,0.190625)
            (3590400,0.2375)
            (3718400,0.221875)
            (3846400,0.228125)
            (3974400,0.184375)
            (4102400,0.259375)
            (4230400,0.2625)
            (4358400,0.303125)
            (4486400,0.284375)
            (4614400,0.334375)
            (4742400,0.30625)
            (4870400,0.290625)
            (4998400,0.359375)
            (5126400,0.371875)
            (5254400,0.371875)
            (5382400,0.40625)
            (5510400,0.3375)
            (5638400,0.425)
            (5766400,0.403125)
            (5894400,0.40625)
            (6022400,0.403125)
            (6150400,0.35)
            (6278400,0.41875)
            (6406400,0.371875)
            (6534400,0.43125)
            (6662400,0.44375)
            (6790400,0.43125)
            (6918400,0.440625)
            (7046400,0.4875)
            (7174400,0.46875)
            (7302400,0.465625)
            (7430400,0.43125)
            (7558400,0.475)
            (7686400,0.4875)
            (7814400,0.5625)
            (7942400,0.4625)
            (8070400,0.490625)
            (8198400,0.509375)
            (8326400,0.475)
            (8454400,0.48125)
            (8582400,0.515625)
            (8710400,0.5375)
            (8838400,0.43125)
            (8966400,0.5125)
            (9094400,0.515625)
            (9222400,0.50625)
            (9350400,0.51875)
            (9478400,0.559375)
            (9606400,0.434375)
            (9734400,0.528125)
            (9862400,0.4875)
            (9990400,0.44375)
            (10003200,0.49375)
            (10003200,0.413619491219012)
            (9990400,0.3778280527820969)
            (9862400,0.41387988131631404)
            (9734400,0.4415506551425308)
            (9606400,0.4064241502812526)
            (9478400,0.5004954884955726)
            (9350400,0.45987048849557266)
            (9222400,0.408922428110016)
            (9094400,0.3776287364636274)
            (8966400,0.4476986207708508)
            (8838400,0.3701324774512252)
            (8710400,0.4645461404379453)
            (8582400,0.4662144115598691)
            (8454400,0.38035072318148166)
            (8326400,0.388991506596732)
            (8198400,0.4407316167609725)
            (8070400,0.4128131275125704)
            (7942400,0.4202835747309178)
            (7814400,0.4755036818307809)
            (7686400,0.4082888009022714)
            (7558400,0.38216593264054405)
            (7430400,0.3558280100865802)
            (7302400,0.37358327203110536)
            (7174400,0.3954622537527589)
            (7046400,0.35893748480797366)
            (6918400,0.3583893914566202)
            (6790400,0.31505629723388623)
            (6662400,0.30952042753178416)
            (6534400,0.26383630955026405)
            (6406400,0.24331248480797368)
            (6278400,0.302136824018467)
            (6150400,0.27377305676468455)
            (6022400,0.292971520424909)
            (5894400,0.28932320666331435)
            (5766400,0.29464653151431386)
            (5638400,0.2904071533290123)
            (5510400,0.2596881275125704)
            (5382400,0.2709335306586814)
            (5254400,0.2531866936572941)
            (5126400,0.25267355548274595)
            (4998400,0.24402481984192656)
            (4870400,0.12031966758201612)
            (4742400,0.19005629723388623)
            (4614400,0.20666989536435904)
            (4486400,0.1672395949125543)
            (4358400,0.14089565809478236)
            (4230400,0.09190819920054774)
            (4102400,0.10604286968316134)
            (3974400,0.052068980437396606)
            (3846400,0.08213364216502403)
            (3718400,0.09914164445840323)
            (3590400,0.08665602017316038)
            (3462400,0.07245205999256851)
            (3334400,0.057802354323884655)
            (3206400,0.04884890527757242)
            (3078400,0.05694660112501053)
            (2950400,0.03863418949246586)
            (2822400,0.0508662086478433)
            (2694400,0.042200742476546094)
            (2566400,0.020424221260709433)
            (2438400,0.009555690295172545)
            (2310400,0.016945688321521088)
            (2182400,0.009486749863222052)
            (2054400,-0.005749192794810631)
            (1926400,-0.0018214857626610986)
            (1798400,0.005677187085405069)
            (1670400,-0.00787250751625828)
            (1542400,-0.004600424859373686)
            (1414400,0.000816835038981778)
            (1286400,0.0)
            (1158400,0.0)
            (1030400,0.0)
            (902400,0.0)
            (774400,0.0)
            (646400,0.0)
            (518400,0.0)
            (390400,0.0)
            (262400,0.0)
            (134400,0.0)
            (6400,0.0)
            (6400,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.1}, mark={none}, forget plot]
        coordinates {
            (6400,0.0)
            (134400,0.0)
            (262400,0.0)
            (390400,0.0)
            (518400,0.0)
            (646400,0.0)
            (774400,0.0)
            (902400,0.0)
            (1030400,0.0)
            (1158400,0.0)
            (1286400,0.0)
            (1414400,0.009375)
            (1542400,0.009375)
            (1670400,0.0125)
            (1798400,0.01875)
            (1926400,0.021875)
            (2054400,0.028125)
            (2182400,0.053125)
            (2310400,0.0625)
            (2438400,0.05)
            (2566400,0.075)
            (2694400,0.134375)
            (2822400,0.140625)
            (2950400,0.15)
            (3078400,0.16875)
            (3206400,0.140625)
            (3334400,0.178125)
            (3462400,0.190625)
            (3590400,0.2375)
            (3718400,0.221875)
            (3846400,0.228125)
            (3974400,0.184375)
            (4102400,0.259375)
            (4230400,0.2625)
            (4358400,0.303125)
            (4486400,0.284375)
            (4614400,0.334375)
            (4742400,0.30625)
            (4870400,0.290625)
            (4998400,0.359375)
            (5126400,0.371875)
            (5254400,0.371875)
            (5382400,0.40625)
            (5510400,0.3375)
            (5638400,0.425)
            (5766400,0.403125)
            (5894400,0.40625)
            (6022400,0.403125)
            (6150400,0.35)
            (6278400,0.41875)
            (6406400,0.371875)
            (6534400,0.43125)
            (6662400,0.44375)
            (6790400,0.43125)
            (6918400,0.440625)
            (7046400,0.4875)
            (7174400,0.46875)
            (7302400,0.465625)
            (7430400,0.43125)
            (7558400,0.475)
            (7686400,0.4875)
            (7814400,0.5625)
            (7942400,0.4625)
            (8070400,0.490625)
            (8198400,0.509375)
            (8326400,0.475)
            (8454400,0.48125)
            (8582400,0.515625)
            (8710400,0.5375)
            (8838400,0.43125)
            (8966400,0.5125)
            (9094400,0.515625)
            (9222400,0.50625)
            (9350400,0.51875)
            (9478400,0.559375)
            (9606400,0.434375)
            (9734400,0.528125)
            (9862400,0.4875)
            (9990400,0.44375)
            (10003200,0.49375)
            (10003200,0.5738805087809881)
            (9990400,0.5096719472179031)
            (9862400,0.5611201186836859)
            (9734400,0.6146993448574691)
            (9606400,0.4623258497187474)
            (9478400,0.6182545115044273)
            (9350400,0.5776295115044274)
            (9222400,0.603577571889984)
            (9094400,0.6536212635363726)
            (8966400,0.577301379229149)
            (8838400,0.49236752254877486)
            (8710400,0.6104538595620547)
            (8582400,0.5650355884401309)
            (8454400,0.5821492768185184)
            (8326400,0.561008493403268)
            (8198400,0.5780183832390275)
            (8070400,0.5684368724874296)
            (7942400,0.5047164252690822)
            (7814400,0.649496318169219)
            (7686400,0.5667111990977286)
            (7558400,0.5678340673594559)
            (7430400,0.5066719899134198)
            (7302400,0.5576667279688946)
            (7174400,0.5420377462472411)
            (7046400,0.6160625151920263)
            (6918400,0.5228606085433798)
            (6790400,0.5474437027661139)
            (6662400,0.5779795724682157)
            (6534400,0.598663690449736)
            (6406400,0.5004375151920264)
            (6278400,0.535363175981533)
            (6150400,0.4262269432353154)
            (6022400,0.5132784795750911)
            (5894400,0.5231767933366857)
            (5766400,0.5116034684856862)
            (5638400,0.5595928466709876)
            (5510400,0.4153118724874296)
            (5382400,0.5415664693413186)
            (5254400,0.4905633063427059)
            (5126400,0.4910764445172541)
            (4998400,0.4747251801580734)
            (4870400,0.4609303324179839)
            (4742400,0.4224437027661138)
            (4614400,0.4620801046356409)
            (4486400,0.4015104050874457)
            (4358400,0.46535434190521763)
            (4230400,0.4330918007994523)
            (4102400,0.4127071303168387)
            (3974400,0.3166810195626034)
            (3846400,0.374116357834976)
            (3718400,0.34460835554159674)
            (3590400,0.3883439798268396)
            (3462400,0.30879794000743144)
            (3334400,0.29844764567611537)
            (3206400,0.2324010947224276)
            (3078400,0.2805533988749895)
            (2950400,0.26136581050753416)
            (2822400,0.2303837913521567)
            (2694400,0.2265492575234539)
            (2566400,0.12957577873929055)
            (2438400,0.09044430970482746)
            (2310400,0.10805431167847891)
            (2182400,0.09676325013677795)
            (2054400,0.06199919279481063)
            (1926400,0.045571485762661096)
            (1798400,0.03182281291459493)
            (1670400,0.03287250751625828)
            (1542400,0.023350424859373685)
            (1414400,0.01793316496101822)
            (1286400,0.0)
            (1158400,0.0)
            (1030400,0.0)
            (902400,0.0)
            (774400,0.0)
            (646400,0.0)
            (518400,0.0)
            (390400,0.0)
            (262400,0.0)
            (134400,0.0)
            (6400,0.0)
            (6400,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={ccbabee1-7093-4041-b859-b07d5cc475bd}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.1}] (0cm,0cm) rectangle (0.3cm,0cm);
    }}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            6400.0  0.0  \\
            134400.0  0.0  \\
            262400.0  0.0  \\
            390400.0  0.0  \\
            518400.0  0.0  \\
            646400.0  0.0  \\
            774400.0  0.0  \\
            902400.0  0.0  \\
            1.0304e6  0.0  \\
            1.1584e6  0.0  \\
            1.2864e6  0.0  \\
            1.4144e6  0.009375  \\
            1.5424e6  0.009375  \\
            1.6704e6  0.0125  \\
            1.7984e6  0.01875  \\
            1.9264e6  0.021875  \\
            2.0544e6  0.028125  \\
            2.1824e6  0.053125  \\
            2.3104e6  0.0625  \\
            2.4384e6  0.05  \\
            2.5664e6  0.075  \\
            2.6944e6  0.134375  \\
            2.8224e6  0.140625  \\
            2.9504e6  0.15  \\
            3.0784e6  0.16875  \\
            3.2064e6  0.140625  \\
            3.3344e6  0.178125  \\
            3.4624e6  0.190625  \\
            3.5904e6  0.2375  \\
            3.7184e6  0.221875  \\
            3.8464e6  0.228125  \\
            3.9744e6  0.184375  \\
            4.1024e6  0.259375  \\
            4.2304e6  0.2625  \\
            4.3584e6  0.303125  \\
            4.4864e6  0.284375  \\
            4.6144e6  0.334375  \\
            4.7424e6  0.30625  \\
            4.8704e6  0.290625  \\
            4.9984e6  0.359375  \\
            5.1264e6  0.371875  \\
            5.2544e6  0.371875  \\
            5.3824e6  0.40625  \\
            5.5104e6  0.3375  \\
            5.6384e6  0.425  \\
            5.7664e6  0.403125  \\
            5.8944e6  0.40625  \\
            6.0224e6  0.403125  \\
            6.1504e6  0.35  \\
            6.2784e6  0.41875  \\
            6.4064e6  0.371875  \\
            6.5344e6  0.43125  \\
            6.6624e6  0.44375  \\
            6.7904e6  0.43125  \\
            6.9184e6  0.440625  \\
            7.0464e6  0.4875  \\
            7.1744e6  0.46875  \\
            7.3024e6  0.465625  \\
            7.4304e6  0.43125  \\
            7.5584e6  0.475  \\
            7.6864e6  0.4875  \\
            7.8144e6  0.5625  \\
            7.9424e6  0.4625  \\
            8.0704e6  0.490625  \\
            8.1984e6  0.509375  \\
            8.3264e6  0.475  \\
            8.4544e6  0.48125  \\
            8.5824e6  0.515625  \\
            8.7104e6  0.5375  \\
            8.8384e6  0.43125  \\
            8.9664e6  0.5125  \\
            9.0944e6  0.515625  \\
            9.2224e6  0.50625  \\
            9.3504e6  0.51875  \\
            9.4784e6  0.559375  \\
            9.6064e6  0.434375  \\
            9.7344e6  0.528125  \\
            9.8624e6  0.4875  \\
            9.9904e6  0.44375  \\
            1.00032e7  0.49375  \\
        }
        ;
    \addlegendentry {$\mathcal{S}^{3+}$}
\end{axis}
\end{tikzpicture}


==> figures/results.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[ylabel shift = -5 pt, xlabel shift = -4 pt, xtick style={draw=none}, ytick style={draw=none}, xtick style={draw=none}, ytick style={draw=none}, point meta max={0.87581641}, point meta min={0.1996875}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-0.0mm}, width={60.03333333333333mm}, height={60.325mm}, scaled x ticks={false}, xlabel={\textbf{Average success rate}\\state representation}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={6.5}, xticklabels={{$\mathfrak{m}$,$SO_3$,$SO_{3}^{1:2}$,$\mathcal{S}^{3+}$,$\mathcal{S}^{3}$,$\measuredangle$}}, xtick={{1,2,3,4,5,6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\textbf{A. Direct orientation control}\\action representation}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.5}, ymax={7.5}, yticklabels={{RM,$\measuredangle$,$\mathcal{S}^{3}$,$\mathcal{S}^{3+}$,$SO_{3}^{1:2}$,$SO_3$,$\mathfrak{m}$}}, ytick={{1,2,3,4,5,6,7}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar  horizontal,colorbar style={height=7.5, ylabel={}, ylabel style={align=center, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7055;green,0.5321;blue,0.184}, name path={fac007e5-a7e2-4d7d-84e0-ba3aa32ca82f}, matrix plot*, mesh/rows={6}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.28085938  0.28085938  \\
            1.0  2.0  0.59801172  0.59801172  \\
            1.0  3.0  0.63318359  0.63318359  \\
            1.0  4.0  0.67420898  0.67420898  \\
            1.0  5.0  0.66054492  0.66054492  \\
            1.0  6.0  0.69779297  0.69779297  \\
            1.0  7.0  0.82748242  0.82748242  \\
            2.0  1.0  0.48683594  0.48683594  \\
            2.0  2.0  0.7622207  0.7622207  \\
            2.0  3.0  0.43459766  0.43459766  \\
            2.0  4.0  0.74983008  0.74983008  \\
            2.0  5.0  0.60558398  0.60558398  \\
            2.0  6.0  0.69111914  0.69111914  \\
            2.0  7.0  0.8645293  0.8645293  \\
            3.0  1.0  0.47074219  0.47074219  \\
            3.0  2.0  0.75495508  0.75495508  \\
            3.0  3.0  0.50912109  0.50912109  \\
            3.0  4.0  0.76816602  0.76816602  \\
            3.0  5.0  0.59921875  0.59921875  \\
            3.0  6.0  0.71061133  0.71061133  \\
            3.0  7.0  0.87581641  0.87581641  \\
            4.0  1.0  0.541875  0.541875  \\
            4.0  2.0  0.75124219  0.75124219  \\
            4.0  3.0  0.60355078  0.60355078  \\
            4.0  4.0  0.74420703  0.74420703  \\
            4.0  5.0  0.63869531  0.63869531  \\
            4.0  6.0  0.70912695  0.70912695  \\
            4.0  7.0  0.85235352  0.85235352  \\
            5.0  1.0  0.74449219  0.74449219  \\
            5.0  2.0  0.36248047  0.36248047  \\
            5.0  3.0  0.50785156  0.50785156  \\
            5.0  4.0  0.70594141  0.70594141  \\
            5.0  5.0  0.54339648  0.54339648  \\
            5.0  6.0  0.64934375  0.64934375  \\
            5.0  7.0  0.83844922  0.83844922  \\
            6.0  1.0  0.1996875  0.1996875  \\
            6.0  2.0  0.41951758  0.41951758  \\
            6.0  3.0  0.51190625  0.51190625  \\
            6.0  4.0  0.5145293  0.5145293  \\
            6.0  5.0  0.57395898  0.57395898  \\
            6.0  6.0  0.63035547  0.63035547  \\
            6.0  7.0  0.82675586  0.82675586  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,1) {0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,2) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,3) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,4) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,5) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,6) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,7) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,1) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,2) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,3) {0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,4) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,5) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,6) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,7) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,1) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,2) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,3) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,4) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,5) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,6) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,7) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,1) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,2) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,3) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,4) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,5) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,6) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,7) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,1) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,2) {0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,3) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,4) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,5) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,6) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,7) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,1) {0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,2) {0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,3) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,4) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,5) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,6) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,7) {0.8};
\end{axis}
\begin{axis}[ylabel shift = -5 pt, xlabel shift = -4 pt, xtick style={draw=none}, ytick style={draw=none}, xtick style={draw=none}, ytick style={draw=none}, point meta max={0.999125}, point meta min={0.459375}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.03333333333333mm}, yshift={-0.0mm}, width={60.03333333333333mm}, height={60.325mm}, scaled x ticks={false}, xlabel={\textbf{Final success rate}\\state representation}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={6.5}, xticklabels={{$\mathfrak{m}$,$SO_3$,$SO_{3}^{1:2}$,$\mathcal{S}^{3+}$,$\mathcal{S}^{3}$,$\measuredangle$}}, xtick={{1,2,3,4,5,6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.5}, ymax={7.5}, yticklabels={{RM,$\measuredangle$,$\mathcal{S}^{3}$,$\mathcal{S}^{3+}$,$SO_{3}^{1:2}$,$SO_3$,$\mathfrak{m}$}}, ytick={{1,2,3,4,5,6,7}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots2}, colorbar  horizontal,colorbar style={height=7.5, ylabel={}, ylabel style={align=center, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7055;green,0.5321;blue,0.184}, name path={cbc26a34-85d6-417a-ab61-822334f12cc9}, matrix plot*, mesh/rows={6}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.571875  0.571875  \\
            1.0  2.0  0.95375  0.95375  \\
            1.0  3.0  0.977125  0.977125  \\
            1.0  4.0  0.9716875  0.9716875  \\
            1.0  5.0  0.97275  0.97275  \\
            1.0  6.0  0.98875  0.98875  \\
            1.0  7.0  0.997875  0.997875  \\
            2.0  1.0  0.706875  0.706875  \\
            2.0  2.0  0.992125  0.992125  \\
            2.0  3.0  0.969875  0.969875  \\
            2.0  4.0  0.978875  0.978875  \\
            2.0  5.0  0.9835625  0.9835625  \\
            2.0  6.0  0.993875  0.993875  \\
            2.0  7.0  0.999125  0.999125  \\
            3.0  1.0  0.7225  0.7225  \\
            3.0  2.0  0.990375  0.990375  \\
            3.0  3.0  0.984375  0.984375  \\
            3.0  4.0  0.98325  0.98325  \\
            3.0  5.0  0.975  0.975  \\
            3.0  6.0  0.9883125  0.9883125  \\
            3.0  7.0  0.999  0.999  \\
            4.0  1.0  0.795625  0.795625  \\
            4.0  2.0  0.9865625  0.9865625  \\
            4.0  3.0  0.9848125  0.9848125  \\
            4.0  4.0  0.9948125  0.9948125  \\
            4.0  5.0  0.983375  0.983375  \\
            4.0  6.0  0.9966875  0.9966875  \\
            4.0  7.0  0.9984375  0.9984375  \\
            5.0  1.0  0.976875  0.976875  \\
            5.0  2.0  0.5166875  0.5166875  \\
            5.0  3.0  0.9733125  0.9733125  \\
            5.0  4.0  0.999  0.999  \\
            5.0  5.0  0.9508125  0.9508125  \\
            5.0  6.0  0.983375  0.983375  \\
            5.0  7.0  0.9951875  0.9951875  \\
            6.0  1.0  0.459375  0.459375  \\
            6.0  2.0  0.865125  0.865125  \\
            6.0  3.0  0.9264375  0.9264375  \\
            6.0  4.0  0.831125  0.831125  \\
            6.0  5.0  0.918125  0.918125  \\
            6.0  6.0  0.9256875  0.9256875  \\
            6.0  7.0  0.990875  0.990875  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,1) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,2) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,3) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,4) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,5) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,6) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,7) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,1) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,2) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,3) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,4) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,5) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,6) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,7) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,1) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,2) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,3) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,4) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,5) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,6) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,7) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,1) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,2) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,3) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,4) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,5) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,6) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,7) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,1) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,2) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,3) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,4) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,5) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,6) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,7) {1.0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,1) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,2) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,3) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,4) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,5) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,6) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,7) {1.0};
\end{axis}
\begin{axis}[ylabel shift = -5 pt, xlabel shift = -4 pt, xtick style={draw=none}, ytick style={draw=none}, xtick style={draw=none}, ytick style={draw=none}, point meta max={-0.15237375}, point meta min={-0.684325}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={111.06666666666666mm}, yshift={-0.0mm}, width={60.03333333333333mm}, height={60.325mm}, scaled x ticks={false}, xlabel={\textbf{Final average reward}\\state representation}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={6.5}, xticklabels={{$\mathfrak{m}$,$SO_3$,$SO_{3}^{1:2}$,$\mathcal{S}^{3+}$,$\mathcal{S}^{3}$,$\measuredangle$}}, xtick={{1,2,3,4,5,6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.5}, ymax={7.5}, yticklabels={{RM,$\measuredangle$,$\mathcal{S}^{3}$,$\mathcal{S}^{3+}$,$SO_{3}^{1:2}$,$SO_3$,$\mathfrak{m}$}}, ytick={{1,2,3,4,5,6,7}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots3}, colorbar  horizontal,colorbar style={height=7.5, ylabel={}, ylabel style={align=center, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ytick={{-0.6000000000000001,-0.5,-0.4,-0.30000000000000004,-0.2}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7055;green,0.5321;blue,0.184}, name path={b3cc89fd-32a1-49a7-b13b-74a5c98b193e}, matrix plot*, mesh/rows={6}, mesh/cols={7}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  -0.609  -0.609  \\
            1.0  2.0  -0.31452875  -0.31452875  \\
            1.0  3.0  -0.2118775  -0.2118775  \\
            1.0  4.0  -0.18144125  -0.18144125  \\
            1.0  5.0  -0.2317275  -0.2317275  \\
            1.0  6.0  -0.19968875  -0.19968875  \\
            1.0  7.0  -0.206675  -0.206675  \\
            2.0  1.0  -0.5025625  -0.5025625  \\
            2.0  2.0  -0.25402875  -0.25402875  \\
            2.0  3.0  -0.2074875  -0.2074875  \\
            2.0  4.0  -0.1606275  -0.1606275  \\
            2.0  5.0  -0.1839425  -0.1839425  \\
            2.0  6.0  -0.16038125  -0.16038125  \\
            2.0  7.0  -0.19220375  -0.19220375  \\
            3.0  1.0  -0.50035  -0.50035  \\
            3.0  2.0  -0.26060625  -0.26060625  \\
            3.0  3.0  -0.17606  -0.17606  \\
            3.0  4.0  -0.1571225  -0.1571225  \\
            3.0  5.0  -0.20776625  -0.20776625  \\
            3.0  6.0  -0.17414  -0.17414  \\
            3.0  7.0  -0.19150125  -0.19150125  \\
            4.0  1.0  -0.4331625  -0.4331625  \\
            4.0  2.0  -0.27575125  -0.27575125  \\
            4.0  3.0  -0.19210125  -0.19210125  \\
            4.0  4.0  -0.15237375  -0.15237375  \\
            4.0  5.0  -0.20727375  -0.20727375  \\
            4.0  6.0  -0.17360125  -0.17360125  \\
            4.0  7.0  -0.196155  -0.196155  \\
            5.0  1.0  -0.2844  -0.2844  \\
            5.0  2.0  -0.6218625  -0.6218625  \\
            5.0  3.0  -0.1875375  -0.1875375  \\
            5.0  4.0  -0.2128925  -0.2128925  \\
            5.0  5.0  -0.32064375  -0.32064375  \\
            5.0  6.0  -0.26602875  -0.26602875  \\
            5.0  7.0  -0.28149  -0.28149  \\
            6.0  1.0  -0.684325  -0.684325  \\
            6.0  2.0  -0.39681875  -0.39681875  \\
            6.0  3.0  -0.278975  -0.278975  \\
            6.0  4.0  -0.32037375  -0.32037375  \\
            6.0  5.0  -0.30705125  -0.30705125  \\
            6.0  6.0  -0.27356  -0.27356  \\
            6.0  7.0  -0.22592625  -0.22592625  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,1) {-0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,2) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,3) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,4) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,5) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,6) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,7) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,1) {-0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,2) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,3) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,4) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,5) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,6) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,7) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,1) {-0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,2) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,3) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,4) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,5) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,6) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,7) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,1) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,2) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,3) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,4) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,5) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,6) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,7) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,1) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,2) {-0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,3) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,4) {-0.2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,5) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,6) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,7) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,1) {-0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,2) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,3) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,4) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,5) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,6) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,7) {-0.2};
\end{axis}
\begin{axis}[ylabel shift = -5 pt, xlabel shift = -4 pt, xtick style={draw=none}, ytick style={draw=none}, xtick style={draw=none}, ytick style={draw=none}, point meta max={0.66170672}, point meta min={0.26297125}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-60.325mm}, width={60.03333333333333mm}, height={60.325mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={6.5}, xticklabels={{$\mathfrak{m}$,$SO_3$,$SO_{3}^{1:2}$,$\mathcal{S}^{3+}$,$\mathcal{S}^{3}$,$\measuredangle$}}, xtick={{1,2,3,4,5,6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\textbf{B. End effector orientation control}\\action representation}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.5}, ymax={6.5}, yticklabels={{$\measuredangle$,$\mathcal{S}^{3}$,$\mathcal{S}^{3+}$,$SO_{3}^{1:2}$,$SO_3$,$\mathfrak{m}$}}, ytick={{1,2,3,4,5,6}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots4}, colorbar  horizontal,colorbar style={height=7.5, ylabel={}, ylabel style={align=center, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7055;green,0.5321;blue,0.184}, name path={ec5df41b-5dd5-4b7f-8ede-f270875727b4}, matrix plot*, mesh/rows={6}, mesh/cols={6}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.54528183  0.54528183  \\
            2.0  1.0  0.53869975  0.53869975  \\
            3.0  1.0  0.50447284  0.50447284  \\
            4.0  1.0  0.54812608  0.54812608  \\
            5.0  1.0  0.28104499  0.28104499  \\
            6.0  1.0  0.42851571  0.42851571  \\
            1.0  2.0  0.57032947  0.57032947  \\
            2.0  2.0  0.50234425  0.50234425  \\
            3.0  2.0  0.46601238  0.46601238  \\
            4.0  2.0  0.58240016  0.58240016  \\
            5.0  2.0  0.26297125  0.26297125  \\
            6.0  2.0  0.48492812  0.48492812  \\
            1.0  3.0  0.62739217  0.62739217  \\
            2.0  3.0  0.61789803  0.61789803  \\
            3.0  3.0  0.59238419  0.59238419  \\
            4.0  3.0  0.65066094  0.65066094  \\
            5.0  3.0  0.32203075  0.32203075  \\
            6.0  3.0  0.57342053  0.57342053  \\
            1.0  4.0  0.56782058  0.56782058  \\
            2.0  4.0  0.5518816  0.5518816  \\
            3.0  4.0  0.50482459  0.50482459  \\
            4.0  4.0  0.56631697  0.56631697  \\
            5.0  4.0  0.26779819  0.26779819  \\
            6.0  4.0  0.48819525  0.48819525  \\
            1.0  5.0  0.58657348  0.58657348  \\
            2.0  5.0  0.58224641  0.58224641  \\
            3.0  5.0  0.54929313  0.54929313  \\
            4.0  5.0  0.58001997  0.58001997  \\
            5.0  5.0  0.28446486  0.28446486  \\
            6.0  5.0  0.50772364  0.50772364  \\
            1.0  6.0  0.66170672  0.66170672  \\
            2.0  6.0  0.63926917  0.63926917  \\
            3.0  6.0  0.64252396  0.64252396  \\
            4.0  6.0  0.65883387  0.65883387  \\
            5.0  6.0  0.34276158  0.34276158  \\
            6.0  6.0  0.59397872  0.59397872  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,1) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,2) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,3) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,4) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,5) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,6) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,1) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,2) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,3) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,4) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,5) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,6) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,1) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,2) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,3) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,4) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,5) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,6) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,1) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,2) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,3) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,4) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,5) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,6) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,1) {0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,2) {0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,3) {0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,4) {0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,5) {0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,6) {0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,1) {0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,2) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,3) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,4) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,5) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,6) {0.6};
\end{axis}
\begin{axis}[ylabel shift = -5 pt, xlabel shift = -4 pt, xtick style={draw=none}, ytick style={draw=none}, xtick style={draw=none}, ytick style={draw=none}, point meta max={0.87625}, point meta min={0.378125}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.03333333333333mm}, yshift={-60.325mm}, width={60.03333333333333mm}, height={60.325mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={6.5}, xticklabels={{$\mathfrak{m}$,$SO_3$,$SO_{3}^{1:2}$,$\mathcal{S}^{3+}$,$\mathcal{S}^{3}$,$\measuredangle$}}, xtick={{1,2,3,4,5,6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.5}, ymax={6.5}, yticklabels={{$\measuredangle$,$\mathcal{S}^{3}$,$\mathcal{S}^{3+}$,$SO_{3}^{1:2}$,$SO_3$,$\mathfrak{m}$}}, ytick={{1,2,3,4,5,6}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots5}, colorbar  horizontal,colorbar style={height=7.5, ylabel={}, ylabel style={align=center, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7055;green,0.5321;blue,0.184}, name path={814eeb86-521e-4b20-99dc-64d58100ab3a}, matrix plot*, mesh/rows={6}, mesh/cols={6}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.75982143  0.75982143  \\
            2.0  1.0  0.76875  0.76875  \\
            3.0  1.0  0.74545455  0.74545455  \\
            4.0  1.0  0.76586538  0.76586538  \\
            5.0  1.0  0.40416667  0.40416667  \\
            6.0  1.0  0.63333333  0.63333333  \\
            1.0  2.0  0.838125  0.838125  \\
            2.0  2.0  0.6875  0.6875  \\
            3.0  2.0  0.705  0.705  \\
            4.0  2.0  0.795  0.795  \\
            5.0  2.0  0.378125  0.378125  \\
            6.0  2.0  0.69  0.69  \\
            1.0  3.0  0.79875  0.79875  \\
            2.0  3.0  0.78472222  0.78472222  \\
            3.0  3.0  0.783125  0.783125  \\
            4.0  3.0  0.78  0.78  \\
            5.0  3.0  0.4225  0.4225  \\
            6.0  3.0  0.7625  0.7625  \\
            1.0  4.0  0.82670455  0.82670455  \\
            2.0  4.0  0.81009615  0.81009615  \\
            3.0  4.0  0.75625  0.75625  \\
            4.0  4.0  0.80384615  0.80384615  \\
            5.0  4.0  0.38020833  0.38020833  \\
            6.0  4.0  0.78181818  0.78181818  \\
            1.0  5.0  0.826875  0.826875  \\
            2.0  5.0  0.8075  0.8075  \\
            3.0  5.0  0.773125  0.773125  \\
            4.0  5.0  0.83625  0.83625  \\
            5.0  5.0  0.404375  0.404375  \\
            6.0  5.0  0.765625  0.765625  \\
            1.0  6.0  0.87272727  0.87272727  \\
            2.0  6.0  0.87625  0.87625  \\
            3.0  6.0  0.85625  0.85625  \\
            4.0  6.0  0.87125  0.87125  \\
            5.0  6.0  0.47  0.47  \\
            6.0  6.0  0.82784091  0.82784091  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,1) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,2) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,3) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,4) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,5) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,6) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,1) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,2) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,3) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,4) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,5) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,6) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,1) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,2) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,3) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,4) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,5) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,6) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,1) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,2) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,3) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,4) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,5) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,6) {0.9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,1) {0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,2) {0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,3) {0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,4) {0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,5) {0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,6) {0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,1) {0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,2) {0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,3) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,4) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,5) {0.8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,6) {0.8};
\end{axis}
\begin{axis}[ylabel shift = -5 pt, xlabel shift = -4 pt, xtick style={draw=none}, ytick style={draw=none}, xtick style={draw=none}, ytick style={draw=none}, point meta max={-0.338375}, point meta min={-0.7333875}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={111.06666666666666mm}, yshift={-60.325mm}, width={60.03333333333333mm}, height={60.325mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={6.5}, xticklabels={{$\mathfrak{m}$,$SO_3$,$SO_{3}^{1:2}$,$\mathcal{S}^{3+}$,$\mathcal{S}^{3}$,$\measuredangle$}}, xtick={{1,2,3,4,5,6}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={align=center, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.5}, ymax={6.5}, yticklabels={{$\measuredangle$,$\mathcal{S}^{3}$,$\mathcal{S}^{3+}$,$SO_{3}^{1:2}$,$SO_3$,$\mathfrak{m}$}}, ytick={{1,2,3,4,5,6}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots6}, colorbar  horizontal,colorbar style={height=7.5, ylabel={}, ylabel style={align=center, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ytick={{-0.7000000000000001,-0.6000000000000001,-0.5,-0.4}}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.7055;green,0.5321;blue,0.184}, name path={2e42327a-8738-4af2-aee5-a6a2a9279520}, matrix plot*, mesh/rows={6}, mesh/cols={6}, point meta={\thisrow{meta}}, opacity={1.0}]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  -0.49131696  -0.49131696  \\
            2.0  1.0  -0.48175  -0.48175  \\
            3.0  1.0  -0.48976705  -0.48976705  \\
            4.0  1.0  -0.48802404  -0.48802404  \\
            5.0  1.0  -0.7333875  -0.7333875  \\
            6.0  1.0  -0.5674  -0.5674  \\
            1.0  2.0  -0.3392375  -0.3392375  \\
            2.0  2.0  -0.42979375  -0.42979375  \\
            3.0  2.0  -0.4206875  -0.4206875  \\
            4.0  2.0  -0.35380625  -0.35380625  \\
            5.0  2.0  -0.68220625  -0.68220625  \\
            6.0  2.0  -0.4196125  -0.4196125  \\
            1.0  3.0  -0.3588375  -0.3588375  \\
            2.0  3.0  -0.3633125  -0.3633125  \\
            3.0  3.0  -0.35295  -0.35295  \\
            4.0  3.0  -0.37638125  -0.37638125  \\
            5.0  3.0  -0.6475125  -0.6475125  \\
            6.0  3.0  -0.38598125  -0.38598125  \\
            1.0  4.0  -0.36963068  -0.36963068  \\
            2.0  4.0  -0.35305288  -0.35305288  \\
            3.0  4.0  -0.39160096  -0.39160096  \\
            4.0  4.0  -0.37391827  -0.37391827  \\
            5.0  4.0  -0.70023958  -0.70023958  \\
            6.0  4.0  -0.39636364  -0.39636364  \\
            1.0  5.0  -0.339225  -0.339225  \\
            2.0  5.0  -0.3446375  -0.3446375  \\
            3.0  5.0  -0.37780625  -0.37780625  \\
            4.0  5.0  -0.338375  -0.338375  \\
            5.0  5.0  -0.66925625  -0.66925625  \\
            6.0  5.0  -0.39058125  -0.39058125  \\
            1.0  6.0  -0.36803977  -0.36803977  \\
            2.0  6.0  -0.36135  -0.36135  \\
            3.0  6.0  -0.35801875  -0.35801875  \\
            4.0  6.0  -0.35891875  -0.35891875  \\
            5.0  6.0  -0.647375  -0.647375  \\
            6.0  6.0  -0.3915  -0.3915  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,1) {-0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,2) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,3) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,4) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,5) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:1,6) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,1) {-0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,2) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,3) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,4) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,5) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:2,6) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,1) {-0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,2) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,3) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,4) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,5) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:3,6) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,1) {-0.5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,2) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,3) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,4) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,5) {-0.3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:4,6) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,1) {-0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,2) {-0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,3) {-0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,4) {-0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,5) {-0.7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:5,6) {-0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,1) {-0.6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,2) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,3) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,4) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,5) {-0.4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}]  at (axis cs:6,6) {-0.4};
\end{axis}
\end{tikzpicture}

